Polarization degrees of freedom in near-threshold photoproduction of omega mesons in the pi^0 gamma decay channel

We study polarization variables in the photoproduction of omega-mesons with subsequent omega to gamma pi^0 decay. Single and double polarization observables are calculated as a function of different final-state angles. Reaction models include pomeron (natural parity) and pi^0 (unnatural parity) exchange in the t-channel. In addition, the contribution of s-channel resonances is considered. The sensitivity of the polarization observables to the reaction dynamics is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

